Blocksequences of k-local Words

The locality of words is a relatively young structural complexity measure, introduced by Day et al. in 2017 in order to define classes of patterns with variables which can be matched in polynomial time. The main tool used to compute the locality of a word is called marking sequence: an ordering of the distinct letters occurring in the respective order. Once a marking sequence is defined, the letters of the word are marked in steps: in the ith marking step, all occurrences of the ith letter of the marking sequence are marked. As such, after each marking step, the word can be seen as a sequence of blocks of marked letters separated by blocks of non-marked letters. By keeping track of the evolution of the marked blocks of the word through the marking defined by a marking sequence, one defines the blocksequence of the respective marking sequence. We first show that the words sharing the same blocksequence are only loosely connected, so we consider the stronger notion of extended blocksequence, which stores additional information on the form of each single marked block. In this context, we present a series of combinatorial results for words sharing the extended blocksequence.

==> r1.tex <==
%\usetikzlibrary{patterns}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[font=\sffamily, thick, scale=0.4, every node/.style={transform shape}]
%x1
\fill[lightgray](-1,0) rectangle (0.6,1);
\draw[black, pattern=north east lines, pattern color=black] (-1,0) rectangle (0.6,1);
\node at (-0.2,-0.5) {\huge $x_1$};
\draw (-1,1) -- (-1,-1);
%y1
\fill(0.6,0) rectangle (1.5,1);
\node at (1.05,-0.5) {\Large $\ta_{k_1}$};
\draw (0.6,1) -- (0.6,-1);
%u
\fill[lightgray](1.5,0) rectangle (3.5,1);
\node at (2.5,-0.5) {\huge $u$};
\draw (1.5,1) -- (1.5,-1);

%y2
\fill(3.5,0) rectangle (4.4,1);
\node at (3.95,-0.5) {\Large $\ta_{k_2}$};
\draw (3.5,1) -- (3.5,-1);

%v
\fill[lightgray](4.4,0) rectangle (7,1);
\node at (5.8,-0.5) {\huge $v$};
\draw (4.4,1) -- (4.4,-1);


%y3
\fill(7,0) rectangle (7.9,1);
\node at (7.45,-0.5) {\Large $\ta_{k_3}$};
\draw (7,1) -- (7,-1);

%x2
\fill[lightgray](7.9,0) rectangle (10,1);
\draw[black, pattern=north east lines, pattern color=black] (7.9,0) rectangle (10,1);
\draw (7.9,1) -- (7.9,-1);
\node at (8.95,-0.5) {\huge $x_2$};
\draw (10,1) -- (10,-1);

%arrow
\node (1) at (2.5,1.5) {};
\node (2) at (5.8,1.5) {};
 \path[triangle 60-triangle 60,line width=0.5mm]
    (2) edge[bend right] node [left] {} (1);

 \end{tikzpicture}


==> r2.tex <==
%\usetikzlibrary{patterns}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[font=\sffamily, thick, scale=0.4, every node/.style={transform shape}]

%x1
\fill[lightgray](-1,0) rectangle (0.6,1);
\draw[black, pattern=north east lines, pattern color=black] (-1,0) rectangle (0.6,1);
\node at (-0.2,-0.5) {\huge $x_1$};
\draw (-1,1) -- (-1,-1);
%z1
\fill(0.6,0) rectangle (1.5,1);
\node at (1.05,-0.5) {\huge $z_1$};
\draw (0.6,1) -- (0.6,-1);
%u
\fill[lightgray](1.5,0) rectangle (2.5,1);
\node at (2,-0.5) {\huge $u$};
\draw (1.5,1) -- (1.5,-1);
%y1
\fill[lightgray](2.5,0) rectangle (5,1);
\fill(2.5,0) rectangle (2.7,1);
\fill(3.1,0) rectangle (3.3,1);
\fill(4,0) rectangle (4.2,1);
\draw (2.5,1) -- (2.5,-1);
\node at (3.75,-0.5) {\Large $\overrightarrow{\ta_i}^{k_1}$};
%z2
\fill[lightgray](5,0) rectangle (7,1);
\draw[black, pattern=north east lines, pattern color=black] (5,0) rectangle (7,1);
\fill[black](5,0) rectangle (5.2,1);
\fill[black](6.8,0) rectangle (7,1);
\draw (5,1) -- (5,-1);
\node at (6,-0.5) {\huge $z_2$};
%v
\fill[lightgray](7,0) rectangle (8,1);
\draw (7,1) -- (7,-1);
\node at (7.5,-0.5) {\huge $v$};
%y2
\fill[lightgray](8,0) rectangle (10,1);
\fill(8,0) rectangle (8.2,1);
\fill(9.2,0) rectangle (9.4,1);
\draw (8,1) -- (8,-1);
\node at (9,-0.5) {\Large $\overrightarrow{\ta_i}^{k_2}$};
%z3
\fill(10,0) rectangle (10.9,1);
\draw (10,1) -- (10,-1);
\node at (10.45,-0.5) {\huge $z_3$};
%x2
\fill[lightgray](10.9,0) rectangle (12,1);
\draw[black, pattern=north east lines, pattern color=black] (10.9,0) rectangle (12,1);
\draw (10.9,1) -- (10.9,-1);
\node at (11.5,-0.5) {\huge $x_2$};
\draw (12,1) -- (12,-1);

%arrow
\node (1) at (4,1.5) {};
\node (2) at (9,1.5) {};
 \path[triangle 60-triangle 60,line width=0.5mm]
    (2) edge[bend right] node [left] {} (1);

 \end{tikzpicture}


==> r3.tex <==
% \usetikzlibrary{patterns}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{arrows.meta}
\begin{tikzpicture}[font=\sffamily, thick, scale=0.4, every node/.style={transform shape}]

%x1
\fill[lightgray](0,5) rectangle (1.5,6);
\draw[black, pattern=north east lines, pattern color=black] (0,5) rectangle (1.5,6);
\node at (0.75,4.5) {\huge $x_1$};
\draw (0,6) -- (0,4);

%o
\fill[lightgray](1.5,5) rectangle (5,6);
\fill(1.5,5) rectangle (1.7,6);
\fill(2.7,5) rectangle (2.9,6);
\fill(3.5,5) rectangle (3.7,6);
\node at (2.75,4.5) {\huge $\overrightarrow{\ta_i}^r$};
\draw (1.5,6) -- (1.5,4);
% 
%ci
\fill[lightgray](4,5) rectangle (7,6);
\draw[black, pattern=north east lines, pattern color=black] (4,5) rectangle (7,6);
\fill(4,5) rectangle (4.2,6);
\node at (5.5,4.5) {\huge $c_i$};
\fill(6.8,5) rectangle (7,6);
\draw (4,6) -- (4,4);

%p
\fill[lightgray](7,5) rectangle (9,6);
\fill(7.8,5) rectangle (8,6);
\fill(8.8,5) rectangle (9,6);
\node at (8,4.5) {\huge $\overleftarrow{\ta_i}^s$};
\draw (7,6) -- (7,4);

%x2
\fill[lightgray](9,5) rectangle (11,6);
\draw[black, pattern=north east lines, pattern color=black] (9,5) rectangle (11,6);
\node at (10,4.5) {\huge $x_2$};
\draw (9,6) -- (9,4);
\draw (11,6) -- (11,4);
%------------------------------------------------------------------------------------------------------------------------------------------
%x1
\fill[lightgray](13,5) rectangle (14.5,6);
\draw[black, pattern=north east lines, pattern color=black] (13,5) rectangle (14.5,6);
\node at (13.75,4.5) {\huge $x_1$};
\draw (13,6) -- (13,4);

%o
\fill[lightgray](14.5,5) rectangle (17,6);
\fill(14.5,5) rectangle (14.7,6);
\fill(15.7,5) rectangle (15.9,6);
\fill(16.5,5) rectangle (16.7,6);
\node at (15.75,4.5) {\huge $(\overleftarrow{\ta_i}^s)^R$};
\draw (14.5,6) -- (14.5,4);

%p^R
\fill[lightgray](17,5) rectangle (19,6);
\fill(17,5) rectangle (17.2,6);
\fill(18,5) rectangle (18.2,6);
\node at (18,4.5) {\huge $\overrightarrow{\ta_i}^r$};
\draw (17,6) -- (17,4);

%ci
\fill[lightgray](19,5) rectangle (22,6);
\draw[black, pattern=north east lines, pattern color=black] (19,5) rectangle (22,6);
\fill(19,5) rectangle (19.2,6);
\node at (20.5,4.5) {\huge $c_i$};
\fill(21.8,5) rectangle (22,6);
\draw (19,6) -- (19,4);


%x2
\fill[lightgray](22,5) rectangle (24,6);
\draw[black, pattern=north east lines, pattern color=black] (22,5) rectangle (24,6);
\node at (23,4.5) {\huge $x_2$};
\draw (22,6) -- (22,4);
\draw (24,6) -- (24,4);

%arrow
\draw[-{Triangle[width=16pt,length=8pt]}, line width=10pt](11.5,5.5) -- (12.5, 5.5);

 \end{tikzpicture}

